Cut Sparsification and Succinct Representation of Submodular Hypergraphs

In cut sparsification, all cuts of a hypergraph $H=(V,E,w)$ are approximated within $1\pm\epsilon$ factor by a small hypergraph $H'$. This widely applied method was generalized recently to a setting where the cost of cutting each hyperedge $e$ is provided by a splitting function $g_e: 2^e\to\mathbb{R}_+$. This generalization is called a submodular hypergraph when the functions $\{g_e\}_{e\in E}$ are submodular, and it arises in machine learning, combinatorial optimization, and algorithmic game theory. Previous work studied the setting where $H'$ is a reweighted sub-hypergraph of $H$, and measured the size of $H'$ by the number of hyperedges in it. In this setting, we present two results: (i) all submodular hypergraphs admit sparsifiers of size polynomial in $n=|V|$ and $\epsilon^{-1}$; (ii) we propose a new parameter, called spread, and use it to obtain smaller sparsifiers in some cases. We also show that for a natural family of splitting functions, relaxing the requirement that $H'$ be a reweighted sub-hypergraph of $H$ yields a substantially smaller encoding of the cuts of $H$ (almost a factor $n$ in the number of bits). This is in contrast to graphs, where the most succinct representation is attained by reweighted subgraphs. A new tool in our construction of succinct representation is the notion of deformation, where a splitting function $g_e$ is decomposed into a sum of functions of small description, and we provide upper and lower bounds for deformation of common splitting functions.

==> figures/circles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Title] (6) at (0.25, -1.5) {finite-spread submodular};
		\node [style=new style 0] (8) at (0.25, -2.25) {$|E'| = \min(\mathbf{\mu n}, \mathbf{n^3},  n^2 B_H)$};
		\node [style=Title] (17) at (-8, -3) {symmetric};
		\node [style=new style 0] (20) at (-8, -3.75) {$|E'|=n$};
		\node [style=Title] (26) at (-7.5, -6) {hypergraph cuts};
		\node [style=Title] (31) at (0.75, -6.75) {cardinality based};
		\node [style=new style 0] (33) at (0.75, -7.5) {$|E'|=\min(\mathbf{n^2},\mathbf{\mu n })$};
		\node [style=Title] (34) at (9.5, -3.75) {monotone};
		\node [style=new style 0] (36) at (9.5, -4.5) {$|E'| = \min(\mathbf{\mu n}, \mathbf{n^2})$};
		\node [style=Title] (44) at (-7.5, -7.25) {graph cuts};
		\node [style=none] (55) at (4, -6.25) {};
		\node [style=none] (56) at (15, -6.25) {};
		\node [style=none] (76) at (-13.75, -6.25) {};
		\node [style=none] (77) at (-2.5, -6.25) {};
		\node [style=none] (78) at (-11.75, -6.5) {};
		\node [style=none] (79) at (-3.25, -6.5) {};
		\node [style=none] (80) at (-10, -7.25) {};
		\node [style=none] (81) at (-4.75, -7.25) {};
		\node [style=none] (86) at (-12.5, -7) {};
		\node [style=none] (87) at (4.75, -7) {};
		\node [style=none] (89) at (-16, 2.5) {};
		\node [style=none] (90) at (16.5, 2.5) {};
		\node [style=none] (91) at (16.5, -12) {};
		\node [style=none] (92) at (-16, -12) {};
		\node [style=Title] (93) at (-11.5, 1.25) {submodular functions};
		\node [style=new style 0] (94) at (-11.5, 0.5) {$|E'| = \min(\mathbf{n^3},  n^2 B_H)$};
		\node [style=none] (96) at (-15.75, -7) {};
		\node [style=none] (97) at (16.25, -7) {};
		\node [style=Title] (98) at (9.5, -7.75) {matroid rank};
		\node [style=new style 0] (99) at (9.5, -8.5) {$|E'|=\min(\mathbf{n^2}, \mathbf{\mu n})$};
		\node [style=none] (100) at (5, -7.75) {};
		\node [style=none] (101) at (14, -7.75) {};
		\node [style=Title] (102) at (11.25, 0.5) {directed hypergraphs};
		\node [style=new style 0] (103) at (11.25, -0.25) {$|E'|=n^2$};
		\node [style=none] (104) at (6.75, 0.5) {};
		\node [style=none] (105) at (15.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Thick Line, in=90, out=90, looseness=1.25] (56.center) to (55.center);
		\draw [style=Thick Line, in=-90, out=-90, looseness=1.25] (55.center) to (56.center);
		\draw [style=Thick Line, in=90, out=90, looseness=1.25] (77.center) to (76.center);
		\draw [style=Thick Line, in=-90, out=-90, looseness=1.25] (76.center) to (77.center);
		\draw [style=Thick Line, bend left=270, looseness=0.50] (79.center) to (78.center);
		\draw [style=Thick Line, in=-90, out=-90, looseness=0.75] (78.center) to (79.center);
		\draw [style=Thick Line, in=450, out=90, looseness=0.50] (81.center) to (80.center);
		\draw [style=Thick Line, in=-90, out=-90, looseness=0.50] (80.center) to (81.center);
		\draw [style=Thick Line, bend left=270, looseness=0.48] (87.center) to (86.center);
		\draw [style=Thick Line, in=-90, out=-90, looseness=0.35] (86.center) to (87.center);
		\draw [style=Thick Line] (91.center)
			 to (90.center)
			 to (89.center)
			 to (92.center)
			 to cycle;
		\draw [style=Thick Line] (97.center)
			 to [in=-90, out=270, looseness=0.50] (96.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=Thick Line, bend left=270, looseness=0.25] (101.center) to (100.center);
		\draw [style=Thick Line, in=-90, out=-90, looseness=0.50] (100.center) to (101.center);
		\draw [style=Thick Line, bend left=270, looseness=0.50] (105.center) to (104.center);
		\draw [style=Thick Line, in=-90, out=-90, looseness=0.50] (104.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}

